Real-Time 3D Magnetic Field Camera for a Spherical Volume

Accurate and efficient volumetric magnetic field measurements are essential for a wide range of applications. Conventional methods are often limited in terms of measurement speed and applicability, or suffer from scaling problems at larger volumes. This work presents the development of a magnetometer array designed to measure magnetic fields within a spherical volume at a frame rate of 10 Hz. The array consists of 3D Hall magnetometers positioned according to a spherical $t$-design, allowing simultaneous magnetic field data acquisition from the surface of the sphere. The approach enables the efficient representation of all three components of the magnetic field inside the sphere using a sixth-degree polynomial, significantly reducing measurement time compared to sequential methods. This work details the design, calibration, and measurement methods of the array. To evaluate its performance, we compare it to a sequential single-sensor measurement by examining a magnetic gradient field. The obtained measurement uncertainties of approx. 1% show the applicability for a variety of applications.

==> tikz/1-intro_motivation.tex <==
% path to images
\graphicspath{{images/}}

\def\size{1cm}
\def\sizeFieldPlot{3.1cm}
\def\nodeXDistance{0.8cm}
\def\nodeYDistance{1cm}
\def\shift{1cm}
\def\sizeNote{1cm}
\def\sizeNoteCalib{1cm}
\centering
\begin{center}
\begin{tikzpicture}[node distance = 1cm and 1cm]
\tikzstyle{ar} = [-{Triangle[width=10pt,length=10pt]}, line width=5pt, ibidark]

    % Notes
    \tikzset{
        >={stealth},
        notes/.style = {
        text width = \sizeNote,
        font=\small,
        text depth = 2.5 cm,
        %minimum height = 6cm,
        %draw,
        },
        % capt/.style = {%font=\large,
        %             text width = 20cm,
        %             text centered,
        %             },
        node distance=\nodeYDistance and \nodeXDistance,
    }

%%%%%%%%%%%%%%%
% Meas Images %
%%%%%%%%%%%%%%%

%Grid meas
\node[ inner sep=0pt,xshift=2*\nodeXDistance] (SelFieldGrid) {\includegraphics[trim={1.135cm 1.005cm 1cm 0.8cm 0},clip,height=\sizeFieldPlot]{images/SelectionField_points.pdf}};
%colorbar caption
\node[anchor=center,inner sep=0pt, xshift=-\nodeXDistance,rotate=0,right = of SelFieldGrid] (SelFieldGridCB) {\rotatebox{90}{\small $\left\lvert \bm B \right\rvert$}};

%t-design
\node[right = of SelFieldGrid, inner sep=0pt] (SelFieldtDesign) {\includegraphics[trim={1.135cm 1.005cm 1cm 0.8cm 0},clip,height=\sizeFieldPlot]{images/SelectionField_ball.pdf}};
%colorbar caption
\node[anchor=center,inner sep=0pt,xshift=-\nodeXDistance,rotate=0,right = of SelFieldtDesign] (SelFieldtDesignCB) {\rotatebox{90}{\small $\left\lvert \bm B \right\rvert$}};

%MagSphere
\node[right = of SelFieldtDesign, inner sep=0pt] (HallSensorSphere) {\includegraphics[trim={0cm 0cm 0cm 0cm},clip,height=\sizeFieldPlot]{images/MagSphere_4.png}};

%Captions
\node[above = 0 mm of SelFieldGrid, text width = 30mm, align=center,,xshift = -2.5mm] (){\footnotesize Grid Sampling};
\node[above = 0 mm of SelFieldtDesign, text width = 30mm, align=center,xshift = -2.5mm] (){\footnotesize t-Design Sampling};
\node[above = 0 mm of HallSensorSphere, text width = 30mm, align=center] (){\footnotesize Magnetometer Array};

%%%%%%%%%%%%%%%%
%Timing Arrow%
%%%%%%%%%%%%%%%%
%Timing Arrow
\path[draw=transparent!0,line width=0.7cm, line cap=butt, -{Stealth[length=9mm, width=13mm]}, 
    shade path={ left color=white, right color=ibidark}] 
        ($(SelFieldGrid.south west)-(0,1)$) -- ($(HallSensorSphere.south east)-(0.1,1)$);
          
%Timing Text
\node[yshift=-1cm, inner sep=0pt,text width=\sizeFieldPlot+1cm,align=center] (TimingMagSphere) at (HallSensorSphere.south) {\centering {\textcolor{white}{$T_{\textup{meas}} = \SI{0.1}{\s}$}}};
\node[below = 0.15cm of TimingMagSphere]{\small \textit{parallel}};

\node[yshift=-1cm, inner sep=0pt,text width=\sizeFieldPlot+1cm,align=center] (TimingSelFieldGrid) at (SelFieldGrid.south) {\centering {\textcolor{black}{$T_{\textup{meas}} \gg \SI{3}{\min}$}}};
\node[below = 0.15cm of TimingSelFieldGrid](seq1Node){\small \textit{sequential}};

\node[yshift=-1cm, inner sep=0pt,text width=\sizeFieldPlot+1cm,align=center] (TimingSelFieldtDesign) at (SelFieldtDesign.south) {\centering {\textcolor{black}{$T_{\textup{meas}} \approx \SI{3}{\min}$}}};
\node[below = 0.15cm of TimingSelFieldtDesign](seq2Node){\small \textit{sequential}};

\node (b) at ($(seq1Node)!0.5!(seq2Node)$) {};
%% Isel
    \node[inner sep=0pt, yshift=0mm] at (b)(Isel) {\includegraphics[height=1.2cm]{images/tikz_VersuchsaufbauIsel.pdf}};


%%%%%%%%%%%%%%%
%Turtle Rabbit%
%%%%%%%%%%%%%%%
\node[left = -18mm of TimingSelFieldGrid.west, inner sep=0pt,text width=\sizeFieldPlot+1cm,align=center] (turtle) {\includegraphics[scale = 0.027]{images/turtle.png}};
\node[right = -16mm of TimingMagSphere.east, inner sep=0pt,text width=\sizeFieldPlot+1cm,align=center] (turtle) {\includegraphics[scale = 0.022]{images/rabbit.png}};

%%%%%%%%%%%%%%%%%%%%%
%Sequential/Parallel%
%%%%%%%%%%%%%%%%%%%%%

%Arrow between pictures
\node[xshift=-0.3cm] at (SelFieldGrid.west) (endArrow){};


%%%%%%
%Test%
%%%%%%


\end{tikzpicture}
\end{center}

==> tikz/2-theory_calibration.tex <==

%%%%%%%%%
%TikzSet%
%%%%%%%%%

\tikzset{>={stealth}}
\tikzstyle{ar} = [-{Triangle[width=10pt,length=6pt]}, line width=4pt, ukesec3]

    % Notes
    \tikzset{
        >={stealth},
        notes/.style = {
        text width = \sizeNote,
        font=\small,
        text depth = 2.5 cm,
        },
        capt/.style = {%font=\large,
                    text width = 20cm,
                    text centeukesec2,
                    },
        node distance=\nodeYDistance and \nodeXDistance,
    }

%circle
\def\r{1.5}
%coordinate systems
\def\numberOfAngles{7}
\def\lengthCoordinateArrow{0.4}
\def\rotationOfMagSphere{20}
\def\opacity{0.35}
\def\coordinateSystemDisturbanceZDirX{{0.0667, 0.02025, 0.0566, 0.0634, 0.0154, 0.0784, 0.0803}}
\def\coordinateSystemDisturbanceZDirY{{0.0041, 0.087782, 0.07148839458111712, 0.05700, 0.02796, 0.08564608810067957, 0.09509}}
\def\coordinateSystemDisturbanceYDirX{{0.02933, 0.02264, 0.09470521084974409, 0.034933, 0.051720, 0.069985, 0.05105}}
\def\coordinateSystemDisturbanceYDirY{{0.091203, 0.03370, 0.0416419, 0.050164, 0.097978, 0.06866, 0.0045328}}

\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%MagSphere in Original Configuration%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Plotting MagSphere with original Coordinate Systems:
  \shade[ball color = gray!40, opacity = \opacity] (0,0) circle (\r);
  \draw (0,0) circle (\r);
  \draw (-\r,0) arc (180:360:1.5 and 0.3); %Attention: I could not bchange the 1 to \r
  \draw[dashed] (\r,0) arc (0:180:1.5 and 0.3); %Attention: I could not bchange the 1 to \r
%Indicating the radius
\draw[<->] (0,0) -- (0,\r) node[midway, right] {\footnotesize \( R \)};
%Plotting Coordinate systems
%z-axis
\foreach \i in {0,...,\numexpr\numberOfAngles-1\relax}{
  \draw[->,ukesec2,line width=1pt] ({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)})--({(\lengthCoordinateArrow/\r+1)*\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\coordinateSystemDisturbanceZDirX[\i]},{(\lengthCoordinateArrow/\r+1)*\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)+\coordinateSystemDisturbanceZDirY[\i]});
  }
  
%x-axis
\foreach \i in {0,...,\numexpr\numberOfAngles-1\relax}{
  \draw[->,ibidark,line width=1pt] ({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)})--({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\lengthCoordinateArrow*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)+\coordinateSystemDisturbanceYDirX[\i]},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)-\lengthCoordinateArrow*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\coordinateSystemDisturbanceYDirY[\i]});
  }
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%MagSphere in global coordinate System Configuration%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\shiftX{5}

%Plotting MagSphere with original Coordinate Systems:
  \shade[ball color = gray!40, opacity = \opacity] (\shiftX,0) circle (\r);
  \draw (\shiftX,0) circle (\r);
  \draw (-\r+\shiftX,0) arc (180:360:1.5 and 0.3); %Attention: I could not bchange the 1 to \r
  \draw[dashed] (\r+\shiftX,0) arc (0:180:1.5 and 0.3); %Attention: I could not bchange the 1 to \r

%Plotting old Coordinate systems
%z-axis
\foreach \i in {0,...,\numexpr\numberOfAngles-1\relax}{
  \draw[->,ukesec2,line width=1pt, opacity = \opacity] ({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)})--({(\lengthCoordinateArrow/\r+1)*\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\coordinateSystemDisturbanceZDirX[\i]+\shiftX},{(\lengthCoordinateArrow/\r+1)*\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)+\coordinateSystemDisturbanceZDirY[\i]});
  }
  
%x-axis
\foreach \i in {0,...,\numexpr\numberOfAngles-1\relax}{
  \draw[->,ibidark,line width=1pt, opacity = \opacity] ({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)})--({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\lengthCoordinateArrow*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)+\coordinateSystemDisturbanceYDirX[\i]+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)-\lengthCoordinateArrow*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\coordinateSystemDisturbanceYDirY[\i]});
  }

%Plotting Coordinate systems
%z-axis
\foreach \i in {0,...,\numexpr\numberOfAngles-1\relax}{
  \draw[->,ukesec2,line width=1pt] ({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)})--({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)+\lengthCoordinateArrow});
  }
  
%x-axis
\foreach \i in {0,...,\numexpr\numberOfAngles-1\relax}{
  \draw[->,ibidark,line width=1pt] ({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)})--({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX+\lengthCoordinateArrow},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)});
  }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%MagSphere in desired Configuration%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\shiftX{10}


%Plotting MagSphere with original Coordinate Systems:
  \shade[ball color = gray!40, opacity = \opacity] (\shiftX,0) circle (\r);
  \draw (\shiftX,0) circle (\r);
  \draw (-\r+\shiftX,0) arc (180:360:1.5 and 0.3); %Attention: I could not bchange the 1 to \r
  \draw[dashed,black!50] (\r+\shiftX,0) arc (0:180:1.5 and 0.3); %Attention: I could not bchange the 1 to \r
  %Rotation axis eta
  %%Vorderer Teil
  \draw[line width = 2pt,ukesec5!80!black] (\shiftX,-0.3) -- (\shiftX,-0.7);
  %%Mittlerer Teil
  \draw[line width = 2pt,ukesec5!60!white] (\shiftX,-0.3) -- (\shiftX,0.3);
  %%Hinterer Teil
  \draw[line width = 2pt,ukesec5!20!white] (\shiftX,0.3) -- (\shiftX,0.4);
  %%Kreise auf den der Achsen damit es nach einem Stab aussieht:
  \fill[ukesec5!80!white] (\shiftX,-0.7) circle (1pt);
  \fill[ukesec5!80!black] (\shiftX,-0.3) circle (1pt);
  \fill[ukesec5!60!white] (\shiftX,0.3) circle (1pt);
  %%Hack für die hintere Seite mit Halbkugel
  \fill[ukesec5!20!white] (\shiftX-1,0.4) -- (\shiftX+0.03527778,0.4) arc [start angle=0, end angle=180, radius=1pt] -- cycle;
  %% Caption
  \node at (\shiftX+0.2,0) {\footnotesize $\bm \eta$};
  
  %Indicating rotation angle  
  \draw[line width = 0.5pt] (\shiftX,0) -- ({\r*sin(6*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(6*360/\numberOfAngles+\rotationOfMagSphere)});
  \draw[line width = 0.5pt] (\shiftX,0) -- ({\r*sin(6*360/\numberOfAngles)+\shiftX},{\r*cos(6*360/\numberOfAngles)});

  \path[fill=black!40,draw] (\shiftX,0) -- ({\r*sin(6*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(6*360/\numberOfAngles+\rotationOfMagSphere)}) arc[start angle=90+31, end angle=110+31, radius=\r] -- (\shiftX,0) -- cycle;

  \fill (\shiftX,0) circle (1pt);
  %\draw (\shiftX,-0.5) node {\AxisRotator[rotate=180]};
  \begin{scope}[yscale=-1]
      \draw[->,thick, black,line width = 0.75pt] (\shiftX,0.6) +(40:0.15cm) arc(40:-220:0.15cm) -- ++(50:2pt); 
  \end{scope}
    % with the last point, the orientation of the arrow tip is optimized
  %Beschriftung
  \node at (\shiftX-0.65,0.75) {\footnotesize $\alpha$};
  
%Plotting Coordinate systems transparent

%z-axis
\foreach \i in {0,...,\numexpr\numberOfAngles-1\relax}{
  \draw[->,ukesec2,line width=1pt, opacity=0.3] ({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)})--({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)+\lengthCoordinateArrow});
  }
  
%x-axis
\foreach \i in {0,...,\numexpr\numberOfAngles-1\relax}{
  \draw[->,ibidark,line width=1pt, opacity=0.3] ({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)})--({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX+\lengthCoordinateArrow},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)});
  }

\def\rotationOfMagSphere{0}
%Plotting Coordinate systems
%z-axis
\foreach \i in {0,...,\numexpr\numberOfAngles-1\relax}{
  \draw[->,ukesec2,line width=1pt] ({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)})--({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)+\lengthCoordinateArrow});
  }
  
%x-axis
\foreach \i in {0,...,\numexpr\numberOfAngles-1\relax}{
  \draw[->,ibidark,line width=1pt] ({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)})--({\r*sin(\i*360/\numberOfAngles+\rotationOfMagSphere)+\shiftX+\lengthCoordinateArrow},{\r*cos(\i*360/\numberOfAngles+\rotationOfMagSphere)});
  }



%Indicate Rotation:
\draw[->,line width=1pt] (\shiftX,\r+0.5) arc (90:135:2);
\draw[->,line width=1pt] (\shiftX,-\r-0.5) arc (270:315:2);

\def\descriptionHeight{-2.8}

%%%%%%%%%%%%%%%%%%%
%Connecting Arrows%
%%%%%%%%%%%%%%%%%%%
%top
\draw [ar] (2,0) -- (3,0);
\draw [ar] (7,0) -- (8,0);
\node[align=center,ukesec3] at (\shiftX/4,\descriptionHeight/2) {\footnotesize Local Sensor \\ \footnotesize Calibration};
\node[align=center,ukesec3] at (\shiftX*3/4,\descriptionHeight/2) {\footnotesize Gobal \\ \footnotesize Orientation \\ \footnotesize Correction};
%bottom
\draw [ar] (2,\descriptionHeight) -- (3,\descriptionHeight);
\draw [ar] (7,\descriptionHeight) -- (8,\descriptionHeight);

%%%%%%%%%%%%%%%
%Caption a,b,c%
%%%%%%%%%%%%%%%

\node at (0-1.5,2) {a)};
\node at (5-1.5,2) {b)};
\node at (10-1.5,2) {c)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Coordinate System Indication%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[align=center] at (0,\descriptionHeight) {$\{\bm b^1, \dots, \bm b^N\}$ \\ $\{\bm r^1, \dots, \bm r^N\}$};
\node[align=center] at (5,\descriptionHeight) {$\{\bm B^1, \dots, \bm B^N\}$ \\ $\{\bm r^1, \dots, \bm r^N\}$};
\node[align=center] at (10,\descriptionHeight) {$\{\bm B^1, \dots, \bm B^N\}$ \\ $\{\bm{\hat{r}}_1, \dots, \bm{\hat{r}}_N\}$};
%description
\node[align=center] at (-3.2,\descriptionHeight) {Field Values \\ Sensor Positions};
%description
\node[align=center] at (-3.2,0) {Magnetometer \\ Array};
\end{tikzpicture}

==> tikz/3-results_fieldAccuracy_upright.tex <==
% Load data
%%LakeShore
\pgfplotstableread[]{data/OnLine_LakeShore.txt}\LakeShore
%%MagSphere
\pgfplotstableread[]{data/OnLine_MagSphere.txt}\MagSphere %
%%Error
\pgfplotstableread[]{data/OnLine_error.txt}\Error 

\pgfplotsset{
  layers/axis lines on top/.define layer set={
    axis background,
    axis grid,
    axis ticks,
    axis tick labels,
    pre main,
    main,
    axis lines,
    axis descriptions,
    axis foreground,
  }{/pgfplots/layers/standard},
}

% define sizes
\def\w{3.2cm}
\def\h{2cm}
\pgfmathsetmacro\vsep{1.3cm}  % vertical separation between subplots
\pgfmathsetmacro\hsep{1.5cm}%{0.5cm}  % horizontal separation between subplots

% define fontsize
\def\fontSize{\scriptsize}
  
\begin{tikzpicture}[node distance = -0.1cm and -0.05cm]

\begin{groupplot}[
    group style={
       group size=2 by 3,
       vertical sep=\vsep,
       horizontal sep=\hsep,
       group name=gPlot,
       ylabels at=edge left,
       },
            set layers=axis lines on top, % otherwise lines are plotted on top
            axis background/.style={fill=white},
        %% labels %%
            change x base = true,
            change y base = true,
            x unit = m,
            x SI prefix = milli, 
            y unit = T, 
            compat=1.3,
            %ylabel absolute,
            y label style={yshift=-0.15cm}, % all ylabel with same distance from plot
            label style = {font=\fontSize},
        %% ticks %%
            tick label style={font=\fontSize},
            xtick={-0.04,-0.02,0,0.02,0.04},
            enlargelimits=false,
            tick align = outside,
            tickpos=left,
        %% grid %%
            grid=major,
            tick style={major grid style={line width=0.4pt,dashed,gray},
                },
        %% legend %%
            legend style={font=\scriptsize, line width=1pt,
                fill=white, draw=none,
                /tikz/every even column/.append style={column sep=0.8cm},inner sep=2mm,rounded corners=2pt,
                   minimum height=4pt,
                /tikz/every even column/.append style={column sep=0.6cm},
                legend image post style={xscale=0.6},
                   },
            legend columns = 3,
            legend cell align={left},
        %% size %%
            height=\h,
            width=\w,
            scale only axis,
    ]

\nextgroupplot[
    y SI prefix = milli,
    x unit = m,
    x SI prefix = milli,
    xlabel={$x$},
    ylabel={$\lVert \bm B \rVert_2$},
    legend style={at={(1.15,1.1)}, anchor=south, legend columns=3},
    ]

    %LakeShore
    \addplot[ibidark,smooth,thick,line width=1.5pt] table [x=Range,y=Bx,col sep=comma]{\LakeShore};
    \addlegendentry{Single Hall Sensor};

    % MagSphere
    \addplot[ukesec2,smooth,thick,line width=1.5pt,dashed] table [x=Range,y=Bx,col sep=comma]{\MagSphere};
    \addlegendentry{Magnetometer Array};

    %Zur Legende den Error Plor hinzufügen
    \addlegendimage{mark=none, ukesec4, thick, line width=1.0pt};
    \addlegendentry{Error};

\nextgroupplot[%anchor=center,
    % label
    y SI prefix = micro,
    y unit = T,
    x unit = m,
    x SI prefix = milli,
    xlabel={$x$},
    ylabel={$\lVert \bm B_\text{diff} \rVert_2$},
    ymin = 0,
    ymax = 0.0003,
    ]

    % Error on x
    \addplot[ukesec4,smooth,ultra thick,line width=1.5pt,] table [x=Range,y=eX]{\Error};
	

\nextgroupplot[%anchor=center,
    xlabel={$y$},
    ylabel={$\lVert \bm B \rVert_2$},
    y SI prefix = milli,
    y unit = T,
    x unit = m,
    x SI prefix = milli,
    ]

    % LakeShore
    \addplot[ibidark,smooth,thick,line width=1.5pt] table [x=Range,y=By,col sep=comma]{\LakeShore};

    % MagSphere
    \addplot[ukesec2,smooth,thick,line width=1.5pt,dashed] table [x=Range,y=By,col sep=comma]{\MagSphere};

\nextgroupplot[%anchor=center,
    % label
    y SI prefix = micro,
    y unit = T,
    x unit = m,
    x SI prefix = milli,
    xlabel={$y$},
    ylabel={$\lVert \bm B_\text{diff} \rVert_2$},
    ymin = 0,
    ymax = 0.0003,
    ]

    % Error on y
    \addplot[ukesec4,smooth,ultra thick,line width=1.5pt,] table [x=Range,y=eY]{\Error};
    
\nextgroupplot[%anchor=center,
    y SI prefix = milli,
    y unit = T,
    x unit = m,
    x SI prefix = milli,
    xlabel={$z$},
    ylabel={$\lVert \bm B \rVert_2$},
    ]
    
    % LakeShore
    \addplot[ibidark,smooth,thick,line width=1.5pt] table [x=Range,y=Bz,col sep=comma]{\LakeShore};

    % MagSphere
    \addplot[ukesec2,smooth,thick,line width=1.5pt,dashed] table [x=Range,y=Bz,col sep=comma]{\MagSphere};
    
\nextgroupplot[%anchor=center,
    % label
    y SI prefix = micro,
    y unit = T,
    x unit = m,
    x SI prefix = milli,
    xlabel={$z$},
    legend style={at={(1,1)},anchor=south east},
    ylabel={$\lVert \bm B_\text{diff} \rVert_2$},
    ymin = 0,
    ymax = 0.0003,
    ]

    % Error on z
    \addplot[ukesec4,smooth,ultra thick,line width=1.5pt,] table [x=Range,y=eZ]{\Error};
\end{groupplot}

\end{tikzpicture}

==> tikz/4-results_fieldPlot.tex <==
% data path
\def\pathFile{data}

% define sizes
\def\h{3cm}
\def\w{3.88*\h}
\def\arrowLength{1.0}
\pgfmathsetmacro\vsep{1.1cm}  % vertical separation between subplots
\pgfmathsetmacro\hsep{1.5cm}  % horizontal separation between subplots

% define some field-specific stuff
\def\cmin{0.0} % field plot
\def\cmax{0.013} % field plot
\def\discr{21} % discretization
\def\radius{0.045}

% error plot
\def\cminDiff{0.0} % field plot
\def\cmaxDiff{0.0004} % field plot

\begin{tikzpicture}
% data
\pgfplotstableread[col sep=comma,]{\pathFile/MagSphere_field.csv}\datatableFieldMag % load data
\pgfplotstableread[col sep=comma,]{\pathFile/MagSphere_field_quiver.csv}\datatableQuiverMag % load data
\pgfplotstableread[col sep=comma,]{\pathFile/LakeShore.csv}\datatableFieldLake % load data
\pgfplotstableread[col sep=comma,]{\pathFile/LakeShore_quiver.csv}\datatableQuiverLake % load data
\pgfplotstableread[col sep=comma,]{\pathFile/diff_field.csv}\datatableFieldDiff % load data
\pgfplotstableread[col sep=comma,]{\pathFile/diff_field_quiver.csv}\datatableQuiverDiff % load data

%% Setup of the plots
\pgfplotsset{
    sphere/.style = {color=white, dashed, very thick,outer sep=2pt}, % measured sphere
    }
%% Plot
\begin{groupplot}[
    group style={
       group size=3 by 3,
       vertical sep=\vsep,
       horizontal sep=\hsep,
       group name=fields,
       x descriptions at=edge bottom,
       y descriptions at=edge left,
       },
    scale only axis,
    height=\h,
    width=\h,
    clip mode=individual,
    %axis equal image, 
    %%
    view={0}{90},
    point meta = explicit,
    %%%
    mesh/cols=\discr,
    %% ticks %%
        tick align=outside,
        tickpos=left,
        tick style={/pgfplots/major tick length=3pt, thick, black},
    %% label %%
        xlabel shift={-6pt},
        ylabel shift={-5pt},
        unit markings=slash space,
    %% Colors %%
        colormap/viridis,
        shader=interp,
    %% Colorbar:
        point meta min=\cmin,
        point meta max=\cmax,
    ]

%%% Magnetic fields

% LakeShore: xy-plane
\nextgroupplot[ylabel = {$y$},
               xlabel = {$x$},
               change x base = true, change y base = true,
               x unit = m, x SI prefix = milli,
               y unit = m, y SI prefix = milli,
               ]
    % field
    \addplot3[surf,mesh/cols=11,] table [x=PlaneXY_x,y=PlaneXY_y,meta=PlaneXY_f] {\datatableFieldLake};
    % arrows
    \addplot[
        quiver = {
            u = \thisrow{Xyu}, % u=PlaneXZ_u 
            v = \thisrow{Xyv}, % v=PlaneXZ_v 
            scale arrows = \arrowLength,
            update limits=false,
        },
        -stealth,
        ] 
        table [x=PlaneXY_y,y=PlaneXY_x, ] {\datatableQuiverLake};
    % circle
    \addplot [domain=-180:180, sphere, samples=100] ({\radius*cos(x)},{\radius*sin(x)});

%MagSphere: xy-plane
\nextgroupplot[xlabel = {$x$},
               change x base = true, change y base = true,
               x unit = m, x SI prefix = milli,
               ]
    % field
    \addplot3[surf] table [x=PlaneXY_x,y=PlaneXY_y,meta=PlaneXY_f] {\datatableFieldMag};
    % arrows
    \addplot[
        quiver = {
            u = \thisrow{Xyu}, % u=PlaneXZ_u 
            v = \thisrow{Xyv}, % v=PlaneXZ_v 
            scale arrows = \arrowLength,
            update limits=false,
        },
        -stealth,
        ] 
        table [x=PlaneXY_y,y=PlaneXY_x, ] {\datatableQuiverMag};
    % circle
    \addplot [domain=-180:180, sphere, samples=100] ({\radius*cos(x)},{\radius*sin(x)});

% Diff: xy-plane
\nextgroupplot[
               % colorbar
               point meta min=\cminDiff,
               point meta max=\cmaxDiff,
               xlabel = {$x$},
               change x base = true, change y base = true,
               x unit = m, x SI prefix = milli,
               ]
    % field
    \addplot3[surf] table [x=PlaneXY_x,y=PlaneXY_y,meta=PlaneXY_f] {\datatableFieldDiff};
    % arrows
    \addplot[
        quiver = {
            u = \thisrow{Xyu}, % u=PlaneXZ_u 
            v = \thisrow{Xyv}, % v=PlaneXZ_v 
            scale arrows = \arrowLength,
            update limits=false,
        },
        -stealth,
        ] 
        table [x=PlaneXY_y,y=PlaneXY_x, ] {\datatableQuiverDiff};
    % circle
    \addplot [domain=-180:180, sphere, samples=100] ({\radius*cos(x)},{\radius*sin(x)});

%%% xz-plane %%%

% LakeShore: xz-plane
\nextgroupplot[ylabel = {$z$},
               xlabel = {$x$},
               change x base = true, change y base = true,
               x unit = m, x SI prefix = milli,
               y unit = m, y SI prefix = milli,
               ]
    % norm
    \addplot3[surf,mesh/cols=11,] table [x=PlaneXZ_x,y=PlaneXZ_z,meta=PlaneXZ_f] {\datatableFieldLake};
    % arrows
    \addplot[
        quiver = {
            u = \thisrow{PlaneXZ_u},
            v = \thisrow{PlaneXZ_v},
            scale arrows = \arrowLength,
            update limits=false,
        },
        -stealth,
        ] 
        table [x=PlaneXZ_x,y=PlaneXZ_z, ] {\datatableQuiverLake};
    % circle
    \addplot [domain=-180:180, sphere, samples=100] ({\radius*cos(x)},{\radius*sin(x)});

% MagSphere: xz-plane
\nextgroupplot[xlabel = {$x$},
               change x base = true, change y base = true,
               x unit = m, x SI prefix = milli,
               ]
    % norm
    \addplot3[surf] table [x=PlaneXZ_x,y=PlaneXZ_z,meta=PlaneXZ_f] {\datatableFieldMag};
    % arrows
    \addplot[
        quiver = {
            u = \thisrow{PlaneXZ_u},
            v = \thisrow{PlaneXZ_v},
            scale arrows = \arrowLength,
            update limits=false,
        },
        -stealth,
        ] 
        table [x=PlaneXZ_x,y=PlaneXZ_z, ] {\datatableQuiverMag};
    % circle
    \addplot [domain=-180:180, sphere, samples=100] ({\radius*cos(x)},{\radius*sin(x)});

% Diff: xz-plane
\nextgroupplot[% colorbar
               point meta min=\cminDiff,
               point meta max=\cmaxDiff,
               xlabel = {$x$},
               change x base = true, change y base = true,
               x unit = m, x SI prefix = milli,
               ]
    % field
    \addplot3[surf] table [x=PlaneXZ_x,y=PlaneXZ_z,meta=PlaneXZ_f] {\datatableFieldDiff};
    % arrows
    \addplot[
        quiver = {
            u = \thisrow{PlaneXZ_u}, % u=PlaneXZ_u 
            v = \thisrow{PlaneXZ_v}, % v=PlaneXZ_v 
            scale arrows = \arrowLength,
            update limits=false,
        },
        -stealth,
        ] 
        table [x=PlaneXZ_x,y=PlaneXZ_z, ] {\datatableQuiverDiff};
    % circle
    \addplot [domain=-180:180, sphere, samples=100] ({\radius*cos(x)},{\radius*sin(x)});

%%% zy-plane %%%

% LakeShore: zy-plane
\nextgroupplot[ylabel = {$y$},
               xlabel = {$z$},
               change x base = true, change y base = true,
               x unit = m, x SI prefix = milli,
               y unit = m, y SI prefix = milli,
               ]
    % norm
    \addplot3[surf,mesh/cols=11,] table [x=PlaneYZ_z,y=PlaneYZ_y,meta=PlaneYZ_f] {\datatableFieldLake};
    % arrows
    \addplot[
        quiver = {
            u = \thisrow{quiver_yzv},
            v = \thisrow{quiver_yzu},
            scale arrows = \arrowLength,
            update limits=false,
        },
        -stealth,
        ] 
        table [x=PlaneYZ_z,y=PlaneYZ_y, ] {\datatableQuiverLake};
    % circle
    \addplot [domain=-180:180, sphere, samples=100] ({\radius*cos(x)},{\radius*sin(x)});

% MagSphere: xz-plane
\nextgroupplot[xlabel = {$z$},
               change x base = true, change y base = true,
               x unit = m, x SI prefix = milli,
               ]
    % norm
    \addplot3[surf] table [x=PlaneYZ_z,y=PlaneYZ_y,meta=PlaneYZ_f] {\datatableFieldMag};
    % arrows
    \addplot[
        quiver = {
            u = \thisrow{quiver_yzv},
            v = \thisrow{quiver_yzu},
            scale arrows = \arrowLength,
            update limits=false,
        },
        -stealth,
        ] 
        table [x=PlaneYZ_z,y=PlaneYZ_y, ] {\datatableQuiverMag};
    % circle
    \addplot [domain=-180:180, sphere, samples=100] ({\radius*cos(x)},{\radius*sin(x)});

% Diff: yz-plane
\nextgroupplot[% colorbar
               point meta min=\cminDiff,
               point meta max=\cmaxDiff,
               xlabel = {$z$},
               change x base = true, change y base = true,
               x unit = m, x SI prefix = milli,
               ]
    % field
    \addplot3[surf] table [x=PlaneYZ_z,y=PlaneYZ_y,meta=PlaneYZ_f]  {\datatableFieldDiff};
    % arrows
    \addplot[
            quiver = {
            u = \thisrow{quiver_yzv},
            v = \thisrow{quiver_yzu},
            scale arrows = \arrowLength,
            update limits=false,
        },
        -stealth,
        ] 
        table [x=PlaneYZ_z,y=PlaneYZ_y, ] {\datatableQuiverDiff};
    % circle
    \addplot [domain=-180:180, sphere, samples=100] ({\radius*cos(x)},{\radius*sin(x)});

\end{groupplot}

%%% captions %%%
\tikzset{
        capt/.style = {text centered, text width=\h, xshift=0.0cm, anchor=south, 
                        draw = ibidark, line width = 3pt, rounded corners=5pt, 
                        fill = ibilight!25,
                        minimum height=32pt, inner sep=0pt, font=\Large},
    }

\node[above = 10pt of fields c1r1] {Single Hall Sensor};
\node[above = 10pt of fields c2r1] {Magnetometer Array};
\node[above = 10pt of fields c3r1] {Difference\vphantom{g}};

%%% - / = %%%
\path (fields c1r1) --node[midway] {\Huge $\bm -$} (fields c2r1);
\path (fields c1r2) --node[midway] {\Huge $\bm -$} (fields c2r2);
\path (fields c1r3) --node[midway] {\Huge $\bm -$} (fields c2r3);
\path (fields c2r1) --node[midway] {\Huge $\bm =$} (fields c3r1);
\path (fields c2r2) --node[midway] {\Huge $\bm =$} (fields c3r2);
\path (fields c2r3) --node[midway] {\Huge $\bm =$} (fields c3r3);


%% Colorbar
\path (fields c1r3.south) -- node (cbPos) {} (fields c2r3.south);
\node[below = of cbPos,xshift=-0.7mm,yshift=-0.3cm] (cb) {
\pgfplotscolorbardrawstandalone[
    colormap/viridis, %thermal,%blackwhite,
    colorbar horizontal,
    point meta min=\cmin,
    point meta max=\cmax,
    scale only axis,
    colorbar style={
        %% sizes %%
        colorbar shift/.style={xshift=0.075*\h},
        %font=\large,        
        height=0.5cm,
        width=2*\h+\hsep,
        %% ticks %%
        xticklabel style = {xshift=0.0cm,yshift=0.0cm},%font=\Large,},
        x tick style= {color=black, thick},
        extra x tick style={tickwidth=0pt},
        change x base = true,
        %% label %%
        xlabel = {$\lVert \bm B \rVert_2$},
        x unit = T, x SI prefix = milli,
        unit markings=slash space,
        xtick={0, 0.002, 0.004, 0.006, 0.008, 0.010, 0.012, 0.014},
    },
    ]};
%% Colorbar for DIffs
\node[at = (cb -| fields c3r3),xshift=0mm,yshift=0cm] (cbDiff) {
\pgfplotscolorbardrawstandalone[
    colormap/viridis, %thermal,%blackwhite,
    colorbar horizontal,
    point meta min=\cminDiff,
    point meta max=\cmaxDiff,
    colorbar style={
        %% sizes %%
        colorbar shift/.style={xshift=0.075*\h},
        %font=\large,        
        height=0.5cm,
        width=1.0*\h,
        %% ticks %%
        xticklabel style = {xshift=0.0cm,yshift=0.0cm},%font=\Large,},
        x tick style= {color=black, thick},
        extra x tick style={tickwidth=0pt},
        change x base = true,
        %% label %%
        xlabel = {$\lVert \bm B \rVert_2$},
        x unit = T, x SI prefix = milli,
        unit markings=slash space,
        xtick={0, 0.0001, 0.0002, 0.0003,0.0004},
    },
    ]};
\end{tikzpicture}

==> tikz/5-results_FFPTrajectory.tex <==
\pgfplotstableread[]{data/FFPtrajectory_t.csv}\Trajectory
\pgfplotstableread[]{data/FFPtrajectoryXYProjection.csv}\TrajectoryXYProjection
\pgfplotstableread[]{data/FFPtrajectoryXZProjection.csv}\TrajectoryXZProjection
\pgfplotstableread[]{data/FFPtrajectoryYZProjection.csv}\TrajectoryYZProjection

\begin{tikzpicture}
\begin{axis}[view={55}{30},
height=5.5cm,
xlabel = {$x$},
ylabel = {$y$},
zlabel = {$z$},
change x base = true, change y base = true, change z base = true,
x unit = m,
x SI prefix = milli, 
y unit = m,
y SI prefix = milli, 
z unit = m,
z SI prefix = milli,
xmin=-0.01,xmax=0.013,ymin=-0.013,ymax=0.013,zmin=-0.03,zmax=0.025,
unit markings=slash space,
colorbar,
colormap/viridis,
colorbar style={
    ylabel= time,
    height=3cm, % Höhe der Colorbar
    width = 0.4cm,
    y unit = s,
    %y SI prefix = milli,
    change y base = true,
    ytick scale label code/.code={},
    yshift=-0.5cm,
    unit markings=slash space,
    point meta min=0, point meta max=5
    },
grid=major,      % Aktiviert das Hauptgitternetz
grid style={dashed, gray}, % Gitternetzlinien mit gestricheltem Stil und grauer Farbe
]
    \addplot3[scatter,scatter src=explicit] 
    table [x=x,y=y,z=z, meta=t, restrict expr to domain={\coordindex}{0:48} ] {\Trajectory};
    

    \addplot3[color=gray!50,line width=1.5 pt, opacity=0.5] 
    table [x=x,y=y,z=z,restrict expr to domain={\coordindex}{0:48} ] {\TrajectoryXYProjection};
    \addplot3[color=gray!50,line width=1.5 pt, opacity=0.5] 
    table [x=x,y=y,z=z,restrict expr to domain={\coordindex}{0:48} ] {\TrajectoryXZProjection};
    \addplot3[color=gray!50,line width=1.5 pt, opacity=0.5] 
    table [x=x,y=y,z=z,restrict expr to domain={\coordindex}{0:48} ] {\TrajectoryYZProjection};
\end{axis}
\end{tikzpicture}
